UVTM: Universal Vehicle Trajectory Modeling with ST Feature Domain Generation

Vehicle movement is frequently captured in the form of GPS trajectories, i.e., sequences of timestamped GPS locations. Such data is widely used for various tasks such as travel-time estimation, trajectory recovery, and trajectory prediction. A universal vehicle trajectory model could be applied to different tasks, removing the need to maintain multiple specialized models, thereby reducing computational and storage costs. However, creating such a model is challenging when the integrity of trajectory features is compromised, i.e., in scenarios where only partial features are available or the trajectories are sparse. To address these challenges, we propose the Universal Vehicle Trajectory Model (UVTM), which can effectively adapt to different tasks without excessive retraining. UVTM incorporates two specialized designs. First, it divides trajectory features into three distinct domains. Each domain can be masked and generated independently to accommodate tasks with only partially available features. Second, UVTM is pre-trained by reconstructing dense, feature-complete trajectories from sparse, feature-incomplete counterparts, enabling strong performance even when the integrity of trajectory features is compromised. Experiments involving four representative trajectory-related tasks on three real-world vehicle trajectory datasets provide insight into the performance of UVTM and offer evidence that it is capable of meeting its objectives.

==> plots/convergence.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
epoch & 1prec & 1mae & 2prec & 2mae & 4prec & 4mae \\
1  & 87.992 & 136.51 & 82.009 & 195.43 & 78.564 & 334.68 \\
2  & 88.459 & 135.17 & 82.257 & 191.77 & 79.085 & 332.47 \\
3  & 88.7   & 132.54 & 83.273 & 185.88 & 79.346 & 322.22 \\
4  & 88.67  & 130.31 & 83.057 & 187.22 & 79.196 & 310.63 \\
5  & 88.856 & 125.86 & 83.282 & 183.83 & 80.192 & 316.79 \\
6  & 88.53  & 125.67 & 83.994 & 184.92 & 80.227 & 321.95 \\
7  & 88.953 & 126.74 & 84.584 & 185.79 & 80.529 & 309.65 \\
8  & 89.207 & 122.49 & 84.412 & 187.1  & 80.594 & 303.72 \\
9  & 89.29  & 122.11 & 84.622 & 184.92 & 80.455 & 308.41 \\
10 & 89.179 & 126.77 & 84.24  & 181.48 & 80.789 & 303.19 \\
11 & 89.176 & 124.79 & 84.904 & 177.05 & 80.846 & 301.91 \\
12 & 89.047 & 129.09 & 84.436 & 179.29 & 80.253 & 303.37 \\
13 & 89.182 & 130.99 & 84.659 & 173.32 & 80.313 & 305.5 \\
14 & 89.174 & 125.43 & 84.827 & 174.71 & 80.735 & 294.32 \\
15 & 89.093 & 120.91 & 85.196 & 170.4  & 80.112 & 293.81 \\
16 & 89.115 & 125.8  & 84.994 & 168.76 & 80.393 & 296.04 \\
17 & 89.502 & 118.85 & 85.076 & 174.11 & 80.03  & 293.83 \\
18 & 89.139 & 126.06 & 84.662 & 170.37 & 80.993 & 299.1 \\
19 & 89.362 & 124.32 & 84.857 & 173.03 & 80.13  & 297.39 \\
20 & 89.291 & 121.64 & 84.977 & 168.11 & 80.011 & 289.51 \\
}\convPtStr

\pgfplotstableread[row sep=\\,col sep=&]{
epoch & 1prec & 1mae & 2prec & 2mae & 4prec & 4mae \\
1  & 63.799 & 533.72 & 59.386 & 781.32 & 55.993 & 952.57 \\
2  & 75.197 & 298.53 & 67.167 & 511.02 & 66.514 & 718.49 \\
3  & 77.28  & 257.59 & 71.777 & 487.19 & 67.193 & 653.54 \\
4  & 78.093 & 254.08 & 73.407 & 422.13 & 68.699 & 567.34 \\
5  & 79.243 & 240.19 & 74.57  & 426.11 & 69.241 & 571.53 \\
6  & 80.442 & 232.23 & 75.176 & 386.03 & 69.417 & 552.31 \\
7  & 80.702 & 212.62 & 76.601 & 345.77 & 69.733 & 521.03 \\
8  & 81.849 & 206.19 & 76.564 & 345.46 & 69.331 & 515.29 \\
9  & 82.15  & 203.25 & 76.65  & 345.81 & 69.032 & 510.07 \\
10 & 83.166 & 200.62 & 76.062 & 321.07 & 70.356 & 499.49 \\
11 & 83.542 & 194.91 & 76.954 & 316.97 & 70.658 & 477.92 \\
12 & 83.104 & 188.22 & 76.029 & 294.97 & 70.623 & 484.42 \\
13 & 84.9   & 184.67 & 77.985 & 289.05 & 70.849 & 497.2  \\
14 & 84.535 & 184.19 & 77.833 & 294.5  & 71.048 & 486.66 \\
15 & 84.947 & 188.1  & 77.388 & 285.5  & 71.687 & 492.49 \\
16 & 84.093 & 183.58 & 77.36  & 291.14 & 71.627 & 489.91 \\
17 & 84.625 & 183.65 & 77.186 & 291.89 & 71.782 & 488.68 \\
18 & 84.52  & 183.9  & 77.43  & 280.03 & 71.036 & 485.63 \\
19 & 84.921 & 184.45 & 77.111 & 273.1  & 71.611 & 480.71 \\
20 & 84.302 & 182.36 & 77.798 & 272.75 & 71.98  & 480.68 \\
}\convWoptStr

\pgfplotstableread[row sep=\\,col sep=&]{
epoch & 1acc & 1mae & 2acc & 2mae & 4acc & 4mae \\
1  & 80.262 & 312.56 & 76.044 & 342.04 & 70.057 & 411.48\\
2  & 80.335 & 303.86 & 77.291 & 341.1  & 72.7   & 404.38 \\
3  & 81.965 & 294.2  & 77.983 & 333.27 & 74.173 & 375.52 \\
4  & 82.253 & 292.47 & 79.085 & 298.56 & 74.23  & 362.59 \\
5  & 82.475 & 297.46 & 80.945 & 302.43 & 74.041 & 350.78 \\ 
6  & 82.055 & 294.56 & 80.821 & 300.66 & 75.613 & 357.40 \\
7  & 82.059 & 284.23 & 79.801 & 299.16 & 75.416 & 353.87 \\
8  & 82.067 & 264.12 & 79.312 & 298.15 & 75.3   & 352.25 \\
9  & 82.607 & 264.85 & 79.315 & 298.38 & 75.588 & 352.64 \\
10 & 82.648 & 262.25 & 80.583 & 297.4  & 74.659 & 352.5  \\
11 & 83.141 & 264.46 & 79.912 & 294.27 & 74.288 & 356.22 \\
12 & 82.656 & 264.37 & 79.529 & 289.62 & 75.448 & 354.34 \\
13 & 83.635 & 262.85 & 80.163 & 286.77 & 75.3   & 354.29 \\
14 & 83.372 & 263.88 & 79.661 & 286.82 & 74.947 & 347.72 \\
15 & 83.034 & 265.17 & 80.426 & 284.83 & 74.733 & 341.05 \\
16 & 83.503 & 261.33 & 80.689 & 283.83 & 75.193 & 342.72 \\
17 & 83.1   & 264.82 & 79.793 & 284.3  & 74.008 & 342.83 \\
18 & 83.421 & 260.39 & 79.727 & 285.14 & 74.724 & 348.51 \\
19 & 83.108 & 258.75 & 80.031 & 284.17 & 74.066 & 349.1 \\
20 & 83.191 & 258.66 & 80.673 & 282.28 & 74.214 & 342.37 \\
}\convPtTp

\pgfplotstableread[row sep=\\,col sep=&]{
epoch & 1acc & 1mae & 2acc & 2mae & 4acc & 4mae \\
1  & 10.507 & 1441.3 & 8.401  & 1758.81 & 6.854 & 2057.32 \\
2  & 33.396 & 914.23 & 10.421 & 1100.82 & 9.54 & 1227.18 \\
3  & 40.867 & 786.89 & 16.184 & 1039.94 & 12.045 & 1210.35 \\
4  & 42.765 & 737.38 & 21.894 & 1016.04 & 13.156 & 1210.27 \\
5  & 46.191 & 700.55 & 24.406 & 971.54  & 18.463 & 1126.99 \\ 
6  & 52.098 & 578.22 & 32.656 & 772.64  & 17.015 & 1130.63 \\
7  & 55.332 & 556.37 & 34.023 & 758.70  & 18.679 & 1009.96 \\
8  & 58.976 & 524.22 & 38.802 & 672.91  & 19.886  & 1000.4 \\
9  & 60.72  & 484.28 & 37.212 & 686.05  & 23.474 & 944.62 \\
10 & 61.025 & 433.1  & 37.387 & 645.60  & 24.914 & 918.63 \\
11 & 66.044 & 402.14 & 38.382 & 650.22  & 30.221 & 948.35 \\
12 & 68.175 & 391.47 & 37.494 & 669.37  & 31.989 & 899.71 \\
13 & 68.93  & 381.98 & 39.813 & 621.41  & 32.753 & 868.23 \\
14 & 69.356 & 385.36 & 42.727 & 625.91  & 35.503 & 836.61 \\
15 & 69.109 & 379.27 & 43.870 & 600.89  & 33.627 & 794.71 \\
16 & 71.047 & 373.86 & 43.730 & 614.53  & 34.965 & 801.7 \\
17 & 70.084 & 375.65 & 44.710 & 558.20  & 33.372 & 793.2 \\
18 & 71.672 & 378.98 & 46.289 & 567.90  & 35.738 & 827.43 \\
19 & 71.244 & 378.01 & 51.489 & 546.32  & 34.750 & 844.57 \\
20 & 72.05  & 374.48 & 51.52  & 533.54  & 35.792 & 807.2 \\
}\convWoptTp

\pgfplotstableread[row sep=\\,col sep=&]{
epoch & mae & mape \\
1 & 0.665 & 10.977\\
2 & 0.595 & 9.309 \\
3 & 0.598 & 9.498 \\
4 & 0.591 & 9.416 \\
5 & 0.584 & 9.257 \\
6 & 0.596 & 9.338 \\
7 & 0.576 & 9.035 \\
8 & 0.573 & 8.899 \\
9 & 0.57  & 8.806 \\
10& 0.573 & 8.752 \\
}\convPtTte

\pgfplotstableread[row sep=\\,col sep=&]{
epoch & mae & mape \\
1 & 0.8 & 12.584 \\
2 & 0.759 & 12.098 \\
3 & 0.708 & 11.808 \\
4 & 0.685 & 11.069 \\
5 & 0.657 & 10.846 \\
6 & 0.673 & 10.81  \\
7 & 0.657 & 10.482 \\
8 & 0.653 & 10.354 \\
9 & 0.645 & 10.319 \\
10& 0.643 & 10.334 \\
}\convWoptTte


\tikzset{every plot/.style={line width=.5pt}}

\resizebox{1.0\linewidth}{!}{
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3,legend style={align=center,column sep=.5ex},
            legend entries={
                w/ pretrain $\mu=1$ minute, w/ pretrain $\mu=2$ minutes, w/ pretrain $\mu=4$ minutes,
                w/o pretrain $\mu=1$ minute, w/o pretrain $\mu=2$ minutes, w/o pretrain $\mu=4$ minutes,
            }]
            \addlegendimage{color=pt1min,mark=square*}
            \addlegendimage{color=pt2min,mark=triangle*}
            \addlegendimage{color=pt4min,mark=otimes*}
            \addlegendimage{color=wopt1min,mark=+}
            \addlegendimage{color=wopt2min,mark=x}
            \addlegendimage{color=wopt4min,mark=star}
            \end{customlegend}
    \end{tikzpicture}
}

\subfigure[Trajectory Recovery] {
    \resizebox{0.5\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.75\linewidth,
            xlabel={Training epoch},
            ylabel={Precision (\%)},
            xmin=1, xmax=20,
            ymin=54, ymax=90.5,
            xtick distance={1},
            ytick distance={8},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\tiny},
        ]
        \addplot[color=pt1min,mark=square*] table[x=epoch,y=1prec]{\convPtStr};
        \addplot[color=pt2min,mark=triangle*] table[x=epoch,y=2prec]{\convPtStr};
        \addplot[color=pt4min,mark=otimes*] table[x=epoch,y=4prec]{\convPtStr};
        \addplot[color=wopt1min,mark=+] table[x=epoch,y=1prec]{\convWoptStr};
        \addplot[color=wopt2min,mark=x] table[x=epoch,y=2prec]{\convWoptStr};
        \addplot[color=wopt4min,mark=star] table[x=epoch,y=4prec]{\convWoptStr};
        \end{axis}
        \end{tikzpicture}
    }
    \resizebox{0.5\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.75\linewidth,
            xlabel={Training epoch},
            ylabel={MAE (Coor, meters)},
            ymin=110, ymax=970,
            xmin=1, xmax=20,
            xtick distance={1},
            ytick distance={170},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\tiny},
        ]
        \addplot[color=pt1min,mark=square*] table[x=epoch,y=1mae]{\convPtStr};
        \addplot[color=pt2min,mark=triangle*] table[x=epoch,y=2mae]{\convPtStr};
        \addplot[color=pt4min,mark=otimes*] table[x=epoch,y=4mae]{\convPtStr};
        \addplot[color=wopt1min,mark=+] table[x=epoch,y=1mae]{\convWoptStr};
        \addplot[color=wopt2min,mark=x] table[x=epoch,y=2mae]{\convWoptStr};
        \addplot[color=wopt4min,mark=star] table[x=epoch,y=4mae]{\convWoptStr};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:epoches-sparse-trajectory-recovery}
}

\subfigure[Trajectory Prediction] {
    \resizebox{0.5\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.75\linewidth,
            xlabel={Training epoch},
            ylabel={Accuracy (\%)},
            xmin=1, xmax=20,
            ymin=1, ymax=86,
            xtick distance={1},
            ytick distance={15},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\tiny},
        ]
        \addplot[color=pt1min,mark=square*] table[x=epoch,y=1acc]{\convPtTp};
        \addplot[color=pt2min,mark=triangle*] table[x=epoch,y=2acc]{\convPtTp};
        \addplot[color=pt4min,mark=otimes*] table[x=epoch,y=4acc]{\convPtTp};
        \addplot[color=wopt1min,mark=+] table[x=epoch,y=1acc]{\convWoptTp};
        \addplot[color=wopt2min,mark=x] table[x=epoch,y=2acc]{\convWoptTp};
        \addplot[color=wopt4min,mark=star] table[x=epoch,y=4acc]{\convWoptTp};
        \end{axis}
        \end{tikzpicture}
    }
    \resizebox{0.5\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.75\linewidth,
            xlabel={Training epoch},
            ylabel={MAE (Coor, meters)},
            ymin=240, ymax=2100,
            xmin=1, xmax=20,
            xtick distance={1},
            ytick distance={360},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\tiny},
        ]
        \addplot[color=pt1min,mark=square*] table[x=epoch,y=1mae]{\convPtTp};
        \addplot[color=pt2min,mark=triangle*] table[x=epoch,y=2mae]{\convPtTp};
        \addplot[color=pt4min,mark=otimes*] table[x=epoch,y=4mae]{\convPtTp};
        \addplot[color=wopt1min,mark=+] table[x=epoch,y=1mae]{\convWoptTp};
        \addplot[color=wopt2min,mark=x] table[x=epoch,y=2mae]{\convWoptTp};
        \addplot[color=wopt4min,mark=star] table[x=epoch,y=4mae]{\convWoptTp};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:epoches-trajectory-prediction}
}

% \tikzset{every plot/.style={line width=1pt}}

% \subfigure[Travel Time Estimation] {
%     \resizebox{0.5\linewidth}{!}{
%         \begin{tikzpicture}
%         \begin{axis}[
%             width=0.75\linewidth,
%             height=0.6\linewidth,
%             xlabel={Training epoch},
%             ylabel={MAE (minutes)},
%             xmin=1, xmax=10,
%             ymin=0.56, ymax=0.81,
%             xtick distance={1},
%             ytick distance={0.05},
%             ymajorgrids=true,
%             grid style=dashed,
%         ]
%         \addplot[color=pttte,mark=square*] table[x=epoch,y=mae]{\convPtTte};
%         \addplot[color=wopttte,mark=star] table[x=epoch,y=mae]{\convWoptTte};
%         \end{axis}
%         \end{tikzpicture}
%     }
%     \resizebox{0.5\linewidth}{!}{
%         \begin{tikzpicture}
%         \begin{axis}[
%             width=0.75\linewidth,
%             height=0.6\linewidth,
%             xlabel={Training epoch},
%             ylabel={MAPE (\%)},
%             xmin=1, xmax=10,
%             ymin=8.65, ymax=13,
%             xtick distance={1},
%             ytick distance={1},
%             ymajorgrids=true,
%             grid style=dashed,
%         ]
%         \addplot[color=pttte,mark=square*] table[x=epoch,y=mape]{\convPtTte};
%         \addplot[color=wopttte,mark=star] table[x=epoch,y=mape]{\convWoptTte};
%         \legend{w/ pretrain,w/o pretrain}
%         \end{axis}
%         \end{tikzpicture}
%     }
%     \label{fig:epoches-travel-time-estimation}
% }

==> plots/finetune-scalability.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
scale & 1 & 2 & 4 \\
0   & 87.658 & 83.605 & 79.102 \\
20  & 88.355 & 84.010 & 79.315 \\
40  & 88.673 & 84.276 & 79.960 \\
60  & 88.998 & 84.317 & 80.177 \\
80  & 89.050 & 84.338 & 80.627 \\
100 & 89.064 & 84.361 & 80.839 \\
}\ftScaleStrPrec

\pgfplotstableread[row sep=\\,col sep=&]{
scale & 1 & 2 & 4 \\
0   & 137.82 & 218.33 & 350.51 \\
20  & 135.57 & 202.16 & 313.00 \\
40  & 135.07 & 198.61 & 310.12 \\
60  & 134.15 & 193.05 & 306.82 \\
80  & 133.90 & 194.22 & 305.30 \\
100 & 133.46 & 192.66 & 305.08 \\
}\ftScaleStrMAE

\pgfplotstableread[row sep=\\,col sep=&]{
scale & 1 & 2 & 4 \\
0   & 68.912 & 63.273 & 55.011 \\
20  & 80.015 & 73.881 & 68.209 \\
40  & 81.092 & 77.024 & 70.776 \\
60  & 82.020 & 78.426 & 71.754 \\
80  & 82.727 & 79.105 & 72.279 \\
100 & 83.052 & 79.236 & 72.560 \\
}\ftScaleTpAcc

\pgfplotstableread[row sep=\\,col sep=&]{
scale & 1 & 2 & 4 \\
0   & 324.34 & 390.73 & 463.14 \\
20  & 288.12 & 342.17 & 403.12 \\
40  & 280.09 & 327.08 & 389.54 \\
60  & 270.77 & 308.99 & 371.83 \\
80  & 263.21 & 300.85 & 358.19 \\
100 & 257.19 & 297.07 & 352.54 \\
}\ftScaleTpMAE

\tikzset{every plot/.style={line width=1.2pt}}

\subfigure[Travel Time Estimation] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (minutes)},
            ymin=0.55, ymax=0.75,
            xtick distance={20},
            ytick distance={0.05},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pttte,mark=square*]
            coordinates {
                (0,0.725)
                (20,0.620)
                (40,0.595)
                (60,0.582)
                (80,0.569)
                (100,0.558)
            };
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAPE (\%)},
            ymin=8.5, ymax=11.5,
            xtick distance={20},
            ytick distance={0.6},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pttte,mark=square*]
            coordinates {
                (0,11.148)
                (20,9.724)
                (40,9.424)
                (60,9.317)
                (80,9.104)
                (100,8.745)
            };
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:finetune-scalability-travel-time-estimation}
}
\subfigure[Trajectory Recovery] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Precision (\%)},
            ymin=78.5, ymax=90,
            xtick distance={20},
            ytick distance={2.5},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=scale,y=1]{\ftScaleStrPrec};
        \addplot[color=pt2min,mark=triangle*] table[x=scale,y=2]{\ftScaleStrPrec};
        \addplot[color=pt4min,mark=otimes*] table[x=scale,y=4]{\ftScaleStrPrec};
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=125, ymax=370,
            xtick distance={20},
            ytick distance={50},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=scale,y=1]{\ftScaleStrMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=scale,y=2]{\ftScaleStrMAE};
        \addplot[color=pt4min,mark=otimes*] table[x=scale,y=4]{\ftScaleStrMAE};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:finetune-scalability-sparse-trajectory-recovery}
}
\subfigure[Trajectory Prediction] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Accuracy (\%)},
            ymin=54, ymax=86,
            xtick distance={20},
            ytick distance={7},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
            legend pos=south east
        ]
        \addplot[color=pt1min,mark=square*] table[x=scale,y=1]{\ftScaleTpAcc};
        \addplot[color=pt2min,mark=triangle*] table[x=scale,y=2]{\ftScaleTpAcc};
        \addplot[color=pt4min,mark=otimes*] table[x=scale,y=4]{\ftScaleTpAcc};
        \legend{$\mu=1$ minute,$\mu=2$ minutes,$\mu=4$ minutes}
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=250, ymax=480,
            xtick distance={20},
            ytick distance={60},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=scale,y=1]{\ftScaleTpMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=scale,y=2]{\ftScaleTpMAE};
        \addplot[color=pt4min,mark=otimes*] table[x=scale,y=4]{\ftScaleTpMAE};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:finetune-scalability-trajectory-prediction}
}


==> plots/hyper-parameters.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
d & 1 & 2 & 4 \\
32 & 83.725 & 80.941 & 73.512 \\
64 & 87.701 & 83.622 & 78.533 \\
128 & 89.064 & 84.361 & 80.839 \\
192 & 89.117 & 84.575 & 80.352 \\
256 & 89.572 & 84.585 & 80.498 \\
}\paramDPrec

\pgfplotstableread[row sep=\\,col sep=&]{
d & 1 & 2 & 4 \\
32 & 265.02 & 344.90 & 523.12 \\
64 & 166.53 & 224.95 & 342.51 \\
128 & 133.46 & 192.66 & 305.08 \\
192 & 129.14 & 186.38 & 308.64 \\
256 & 124.12 & 183.04 & 299.64 \\
}\paramDMAE

\pgfplotstableread[row sep=\\,col sep=&]{
N_h & 1 & 2 & 4 \\
1   & 87.060 & 82.130 & 77.750 \\
2   & 87.738 & 83.220 & 78.695 \\
4   & 88.315 & 84.220 & 79.772 \\
8   & 89.064 & 84.361 & 80.839 \\
16  & 88.850 & 84.089 & 79.999 \\
}\paramNhPrec

\pgfplotstableread[row sep=\\,col sep=&]{
N_h & 1 & 2 & 4 \\
1   & 144.92 & 239.10 & 379.12 \\
2   & 135.97 & 198.52 & 329.44 \\
4   & 147.84 & 205.62 & 332.98 \\
8   & 133.46 & 192.66 & 305.08 \\
16  & 129.88 & 188.22 & 299.59 \\
}\paramNhMAE

\pgfplotstableread[row sep=\\,col sep=&]{
delta & 1 & 2 & 4 \\
10 & 80.110 & 76.923 & 73.895 \\
50 & 87.049 & 82.712 & 78.283 \\
100 & 89.064 & 84.361 & 80.839 \\
150 & 88.901 & 83.491 & 79.752 \\
200 & 89.159 & 83.713 & 80.112 \\
}\paramDeltaPrec

\pgfplotstableread[row sep=\\,col sep=&]{
delta & 1 & 2 & 4 \\
10 & 122.81 & 175.83 & 306.15 \\
50 & 135.79 & 189.62 & 319.57 \\
100 & 133.46 & 192.66 & 305.08 \\
150 & 133.44 & 185.93 & 306.12 \\
200 & 136.81 & 191.94 & 304.84 \\
}\paramDeltaMAE

\pgfplotstableread[row sep=\\,col sep=&]{
phi & 1 & 2 & 4 \\
0\% & 88.860 & 84.046 & 79.531 \\
10\% & 88.938 & 84.152 & 79.714 \\
20\% & 89.064 & 84.361 & 80.839 \\
30\% & 88.665 & 84.018 & 80.090 \\
40\% & 87.179 & 82.916 & 75.831 \\
}\paramPhiPrec

\pgfplotstableread[row sep=\\,col sep=&]{
phi & 1 & 2 & 4 \\
0\% & 135.38 & 194.54 & 308.72 \\
10\% & 134.57 & 193.91 & 307.12 \\
20\% & 133.46 & 192.66 & 305.08 \\
30\% & 138.04 & 198.55 & 316.33 \\
40\% & 149.72 & 218.91 & 349.18 \\
}\paramPhiMAE

\pgfplotstableread[row sep=\\,col sep=&]{
B & 1 & 2 & 4 \\
32  & 87.132 & 82.720 & 78.105 \\
64  & 88.236 & 83.933 & 80.220 \\
128 & 89.064 & 84.361 & 80.839 \\
256 & 88.754 & 84.552 & 81.103 \\
512 & 89.089 & 84.537 & 80.745 \\
}\paramBPrec

\pgfplotstableread[row sep=\\,col sep=&]{
B & 1 & 2 & 4 \\
32  & 142.71 & 204.33 & 323.53 \\
64  & 137.58 & 198.49 & 315.12 \\
128 & 133.46 & 192.66 & 305.08 \\
256 & 132.98 & 191.40 & 303.10 \\
512 & 130.55 & 190.96 & 306.78 \\
}\paramBMAE

\tikzset{every plot/.style={line width=1.2pt}}

\subfigure[Embedding dimension $d$] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Precision (\%)},
            ymin=73, ymax=91,
            ytick distance={3},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={32,64,128,192,256},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=d,y=1]{\paramDPrec};
        \addplot[color=pt2min,mark=triangle*] table[x=d,y=2]{\paramDPrec};
        \addplot[color=pt4min,mark=otimes*] table[x=d,y=4]{\paramDPrec};
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=110, ymax=557,
            ytick distance={80},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={32,64,128,192,256},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=d,y=1]{\paramDMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=d,y=2]{\paramDMAE};
        \addplot[color=pt4min,mark=otimes*] table[x=d,y=4]{\paramDMAE};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:hyper-parameter-d}
}
\subfigure[Number of Attention heads $N_h$] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Precision (\%)},
            ymin=73, ymax=91,
            ytick distance={3},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={1,2,4,8,16},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=N_h,y=1]{\paramNhPrec};
        \addplot[color=pt2min,mark=triangle*] table[x=N_h,y=2]{\paramNhPrec};
        \addplot[color=pt4min,mark=otimes*] table[x=N_h,y=4]{\paramNhPrec};
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=110, ymax=557,
            ytick distance={80},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            xtick=data,
            symbolic x coords={1,2,4,8,16},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=N_h,y=1]{\paramNhMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=N_h,y=2]{\paramNhMAE};
        \addplot[color=pt4min,mark=otimes*] table[x=N_h,y=4]{\paramNhMAE};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:hyper-parameter-N_h}
}
\subfigure[Distance threshold $\delta$ (meters)] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Precision (\%)},
            ymin=73, ymax=91,
            ytick distance={3},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={10,50,100,150,200},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=delta,y=1]{\paramDeltaPrec};
        \addplot[color=pt2min,mark=triangle*] table[x=delta,y=2]{\paramDeltaPrec};
        \addplot[color=pt4min,mark=otimes*] table[x=delta,y=4]{\paramDeltaPrec};
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=110, ymax=557,
            ytick distance={80},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={10,50,100,150,200},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=delta,y=1]{\paramDeltaMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=delta,y=2]{\paramDeltaMAE};
        \addplot[color=pt4min,mark=otimes*] table[x=delta,y=4]{\paramDeltaMAE};
        \legend{$\mu=1$ minute,$\mu=2$ minutes,$\mu=4$ minutes}
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:hyper-parameter-delta}
}

\subfigure[\rev{Feature removal probability $\varphi$}] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Precision (\%)},
            ymin=73, ymax=91,
            ytick distance={3},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={0\%,10\%,20\%,30\%,40\%},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=phi,y=1]{\paramPhiPrec};
        \addplot[color=pt2min,mark=triangle*] table[x=phi,y=2]{\paramPhiPrec};
        \addplot[color=pt4min,mark=otimes*] table[x=phi,y=4]{\paramPhiPrec};
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=110, ymax=557,
            ytick distance={80},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={0\%,10\%,20\%,30\%,40\%},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=phi,y=1]{\paramPhiMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=phi,y=2]{\paramPhiMAE};
        \addplot[color=pt4min,mark=otimes*] table[x=phi,y=4]{\paramPhiMAE};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:hyper-parameter-phi}
}
\subfigure[\rev{Batch size during pre-training $|\mathbb T|$}] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Precision (\%)},
            ymin=73, ymax=91,
            ytick distance={3},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={32,64,128,256,512},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=B,y=1]{\paramBPrec};
        \addplot[color=pt2min,mark=triangle*] table[x=B,y=2]{\paramBPrec};
        \addplot[color=pt4min,mark=otimes*] table[x=B,y=4]{\paramBPrec};
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=110, ymax=557,
            ytick distance={80},
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            symbolic x coords={32,64,128,256,512},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=B,y=1]{\paramBMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=B,y=2]{\paramBMAE};
        \addplot[color=pt4min,mark=otimes*] table[x=B,y=4]{\paramBMAE};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:hyper-parameter-B}
}

==> plots/pretrain-scalability.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
scale & 1 & 2 & 4 \\
0 & 83.720 & 77.425 & 72.471 \\
20 & 87.906 & 83.382 & 78.406 \\
40 & 88.388 & 83.513 & 78.991 \\
60 & 88.932 & 83.664 & 79.212 \\
80 & 88.994 & 84.077 & 79.469 \\
100 & 89.064 & 84.361 & 80.839 \\
}\ptScaleStrPrec

\pgfplotstableread[row sep=\\,col sep=&]{
scale & 1 & 2 & 4 \\
0 & 194.30 & 272.86 & 479.49 \\
20 & 151.33 & 218.02 & 358.03 \\
40 & 142.61 & 204.67 & 348.69 \\
60 & 134.53 & 197.44 & 331.36 \\
80 & 133.95 & 196.18 & 317.08 \\
100 & 133.46 & 192.66 & 305.08 \\
}\ptScaleStrMAE

\pgfplotstableread[row sep=\\,col sep=&]{
scale & 1 & 2 & 4 \\
0   & 71.795 & 50.041 & 33.882 \\
20  & 79.580 & 73.760 & 70.530 \\
40  & 81.790 & 76.600 & 71.240 \\
60  & 82.120 & 77.150 & 71.350 \\
80  & 82.660 & 78.040 & 72.060 \\
100 & 83.052 & 79.236 & 72.560 \\
}\ptScaleTpAcc

\pgfplotstableread[row sep=\\,col sep=&]{
scale & 1 & 2 & 4 \\
0   & 376.05 & 540.89 & 857.43 \\
20  & 309.72 & 345.88 & 469.83 \\
40  & 289.48 & 316.16 & 399.52 \\
60  & 280.84 & 313.19 & 362.44 \\
80  & 265.86 & 307.64 & 358.17 \\
100 & 257.19 & 297.07 & 352.54 \\
}\ptScaleTpMAE

\tikzset{every plot/.style={line width=1.2pt}}

\subfigure[Travel Time Estimation] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (minutes)},
            ymin=0.555, ymax=0.68,
            xtick distance={20},
            ytick distance={0.025},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pttte,mark=square*]
            coordinates {
                (0,0.666)
                (20,0.575)
                (40,0.563)
                (60,0.564)
                (80,0.560)
                (100,0.558)
            };
        \end{axis}
        \end{tikzpicture}
        
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAPE (\%)},
            ymin=8.7, ymax=10.65,
            xtick distance={20},
            ytick distance={0.4},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pttte,mark=square*]
            coordinates {
                (0,10.501)
                (20,9.297)
                (40,9.230)
                (60,9.105)
                (80,8.989)
                (100,8.745)
            };
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:pretrain-scalability-travel-time-estimation}
}
\subfigure[Trajectory Recovery] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Precision (\%)},
            ymin=72, ymax=90.5,
            xtick distance={20},
            ytick distance={4},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=scale,y=1]{\ptScaleStrPrec};
        \addplot[color=pt2min,mark=triangle*] table[x=scale,y=2]{\ptScaleStrPrec};
        \addplot[color=pt4min,mark=otimes*] table[x=scale,y=4]{\ptScaleStrPrec};
        \end{axis}
        \end{tikzpicture}
        
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=125, ymax=510,
            xtick distance={20},
            ytick distance={80},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=scale,y=1]{\ptScaleStrMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=scale,y=2]{\ptScaleStrMAE};
        \addplot[color=pt4min,mark=otimes*] table[x=scale,y=4]{\ptScaleStrMAE};
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:pretrain-scalability-sparse-trajectory-recovery}
}
\subfigure[Trajectory Prediction] {
    \resizebox{0.315\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={Accuracy (\%)},
            ymin=32, ymax=87,
            xtick distance={20},
            ytick distance={10},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt1min,mark=square*] table[x=scale,y=1]{\ptScaleTpAcc};
        \addplot[color=pt2min,mark=triangle*] table[x=scale,y=2]{\ptScaleTpAcc};
        \addplot[color=pt4min,mark=otimes*] table[x=scale,y=4]{\ptScaleTpAcc};
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.35\linewidth,
            ylabel={MAE (Coor, meters)},
            ymin=245, ymax=910,
            xtick distance={20},
            ytick distance={120},
            ymajorgrids=true,
            grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[color=pt4min,mark=otimes*] table[x=scale,y=4]{\ptScaleTpMAE};
        \addplot[color=pt2min,mark=triangle*] table[x=scale,y=2]{\ptScaleTpMAE};
        \addplot[color=pt1min,mark=square*] table[x=scale,y=1]{\ptScaleTpMAE};
        \legend{$\mu=1$ minute,$\mu=2$ minutes,$\mu=4$ minutes}
        \end{axis}
        \end{tikzpicture}
    }
    \label{fig:pretrain-scalability-trajectory-prediction}
}

